A Framework for Object-Centric Predictive Monitoring of Collaborative Processes

Predictive Process Monitoring (PPM) of collaborative, inter-organizational processes requires reasoning over multiple interdependent entities, including participants, messages, local executions, and the global collaboration case. Existing approaches extend traditional event logs with collaboration attributes but retain a single-case perspective, leaving much of this structure implicit. Object-centric process mining (OCPM) provides an alternative by representing these entities as first-class objects with explicit relations and multiple notions of case. This study connects collaborative PPM and OCPM through three contributions: (i) a formal semantic mapping from extended collaborative event logs to an OCED-conformant object-centric representation, serialized in OCEL 2.0; (ii) a reformulation of collaborative prediction tasks as object-centric prediction tasks; and (iii) a reproducible converter and prediction pipeline implementing the proposed mapping. We evaluate the framework on four public collaborative event logs and a fifth derived from the BPI Challenge 2013 incident-management log by executing the fourteen reformulated tasks using five predictive strategies across tabular, sequential, and graph-native encodings. We further discuss the benefits, limitations, and threats to the approach's validity. The representation makes collaboration structure explicit and makes it natural to state prediction targets based on object relations that fall outside the case-centric taxonomy, at the cost of increased relational complexity and dependence on object-centric tooling.

==> fig_instance_case459.tex <==
\begin{figure*}[!ht]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1mm,
  y=1mm,
  font=\footnotesize,
  >={Stealth[length=2mm]},
  obj/.style={
    draw,
    rounded corners=2pt,
    align=center,
    inner sep=3.5pt,
    minimum height=8mm,
    line width=0.5pt
  },
  cc/.style={obj, fill=blue!8},
  pa/.style={obj, fill=orange!12},
  oc/.style={obj, fill=green!10},
  msg/.style={obj, fill=red!8},
  ev/.style={
    draw,
    align=center,
    inner sep=3pt,
    fill=black!4,
    minimum height=7mm,
    line width=0.4pt
  },
  e2o/.style={
    ->,
    line width=0.55pt,
    rounded corners=3pt
  },
  o2o/.style={
    ->,
    densely dashed,
    line width=0.55pt,
    rounded corners=3pt
  },
  qlab/.style={
    inner sep=1pt,
    font=\scriptsize\itshape,
    fill=white
  },
  oqlab/.style={
    inner sep=1pt,
    font=\scriptsize\itshape,
    text=gray!45!black,
    fill=white
  }
]

% =========================================================
% OBJECT LAYER
% =========================================================
% Object identifiers are the ones the converter creates: cc::<case>,
% oc::<case>::<participant>, part::<participant>, msg::<event id>.

\node[cc] (cc) at (0,0) {
  \textbf{case\_459}\,:\,CollaborationCase\\
  \texttt{caseId}=case\_459
};

\node[oc] (ocp) at (-52,-27) {
  \textbf{patient}\,:\,OrchestrationCase
};

\node[oc] (ocg) at (52,-27) {
  \textbf{gynecologist}\,:\,OrchestrationCase
};

% Rule M2: the object type IS the participant identifier, so these two
% objects have distinct types, both elements of \TPa.
\node[pa] (pap) at (-52,-56) {
  \textbf{patient}\,:\,Patient
};

\node[pa] (pag) at (52,-56) {
  \textbf{gynecologist}\,:\,Gynecologist
};

% One Message object per communication event (M4); its identifier is
% derived from the identifier of the event that records the interaction.
\node[msg] (ms) at (-40,-86) {
  \textbf{case\_459::00}\,:\,Message\\
  \texttt{sender}=Patient\\
  \texttt{receiver}=Gynecologist
};

\node[msg] (mr) at (40,-86) {
  \textbf{case\_459::01}\,:\,Message\\
  \texttt{sender}=Patient\\
  \texttt{receiver}=Gynecologist
};

% =========================================================
% EVENT LAYER
% =========================================================
% Event identifiers embed the zero-padded rank of the event within its
% collaboration case (M5), so identifier order agrees with $\prec_L$.

\node[ev] (e1) at (-66,-135) {
  \textbf{case\_459::00}\\
  ``Communicate disease''\\
  \texttt{timestamp}=2021-06-17 07:17:07\\
  \texttt{elemType}=SendTask
};

\node[ev] (e2) at (0,-135) {
  \textbf{case\_459::01}\\
  ``Receive disease info''\\
  \texttt{timestamp}=2021-06-17 07:17:10\\
  \texttt{elemType}=ReceiveTask
};

\node[ev] (e3) at (72,-135) {
  \textbf{case\_459::02}\\
  ``Examine patient''\\
  \texttt{timestamp}=2021-06-17 07:17:13\\
  \texttt{elemType}=task
};

% =========================================================
% GROUP BOXES
% =========================================================

\begin{scope}[on background layer]
  \node[
    draw=gray!50,
    loosely dotted,
    rounded corners=2pt,
    line width=2pt,
    inner sep=4mm,
    fit=(cc)(ocp)(ocg)(pap)(pag)(ms)(mr)
  ] (objectsBox) {};

  \node[
    draw=gray!50,
    loosely dotted,
    rounded corners=2pt,
    line width=2pt,
    inner sep=4mm,
    fit=(e1)(e2)(e3)
  ] (eventsBox) {};
\end{scope}

\node[
  font=\scriptsize\bfseries,
  text=gray!30!black,
  fill=white,
  inner xsep=1.5mm,
  anchor=west
] at ([xshift=3mm]objectsBox.north west) {OBJECTS};

\node[
  font=\scriptsize\bfseries,
  text=gray!30!black,
  fill=white,
  inner xsep=1.5mm,
  anchor=west
] at ([xshift=3mm]eventsBox.north west) {EVENTS};

% =========================================================
% O2O RELATIONS
% =========================================================

\draw[o2o]
   ($(ocp.north east)+(-4mm,0mm)$)
  to node[oqlab, pos=0.6] {part\_of}
  (cc.south west);

\draw[o2o]
  ($(ocg.north west)+(7mm,0mm)$)
  to node[oqlab, pos=0.6] {part\_of}
  (cc.south east);

\draw[o2o]
  (ocp.south)
  to node[oqlab, pos=0.5] {for\_participant}
  (pap.north);

\draw[o2o]
  (ocg.south)
  to node[oqlab, pos=0.5] {for\_participant}
  (pag.north);

% Case membership of the two observations. Drawn before the endpoint
% relations so that the from/to labels mask these paths where they cross.
\draw[o2o]
  ($(ms.north)+(10mm,0mm)$)
  to node[oqlab, pos=0.84] {exchanged\_in}
  ($(cc.south)+(-8mm,0)$);

\draw[o2o]
  ($(mr.north)+(-10mm,0mm)$)
  to node[oqlab, pos=0.84] {exchanged\_in}
  ($(cc.south)+(8mm,0)$);

% Endpoint relations for the send observation msg::e::case_459::00.
\draw[o2o]
  (ms.north west)
  to node[oqlab, pos=0.5] {from}
  (pap.south);

\draw[o2o]
  (ms.north east)
  -- node[oqlab, pos=0.78] {to}
  (pag.south west);

% Endpoint relations for the receive observation msg::e::case_459::01.
\draw[o2o]
  (mr.north west)
  to node[oqlab, pos=0.45] {from}
  (pap.south east);

\draw[o2o]
  (mr.north east)
  to node[oqlab, pos=0.5] {to}
  (pag.south);

% =========================================================
% E2O RELATIONS: COMMUNICATION OBSERVATIONS
% =========================================================

\draw[e2o]
  ($(e1.north east)+(-15mm,0mm)$)
  to node[qlab, pos=0.52] {send}
  (ms.south west);

\draw[e2o]
  ($(e2.north east)+(-1mm,0mm)$)
  to node[qlab, pos=0.52] {receive}
  (mr.south west);

% =========================================================
% E2O RELATIONS: PARTICIPANT PROJECTIONS
% =========================================================

\draw[e2o]
  ($(e1.north west)+(8mm,0mm)$)
  to node[qlab, pos=0.5] {in\_orchestration}
  (ocp.south west);

\draw[e2o]
  (e2.north)
  -- node[qlab, pos=0.8] {in\_orchestration}
  (ocg.south west);

\draw[e2o]
  ($(e3.north east)+(-6mm,0mm)$)
  to node[qlab, pos=0.5] {in\_orchestration}
  (ocg.south east);

% =========================================================
% E2O RELATIONS: COLLABORATION CASE
% =========================================================

\draw[e2o]
  (e1.west)
  -- ++(-8,0)
  |- node[qlab, pos=0.45] {in\_collaboration}
  (cc.west);

\draw[e2o]
  (e2.north)
  -- node[qlab, pos=0.53] {in\_collaboration}
  (cc.south);

\draw[e2o]
  (e3.east)
  -- ++(8,0)
  |- node[qlab, pos=0.45] {in\_collaboration}
  (cc.east);

% =========================================================
% E2O RELATIONS: PARTICIPANTS
% =========================================================

\draw[e2o]
  ($(e1.north)+(-3mm,0mm)$)
  to node[qlab, pos=0.30] {in\_participant}
  (pap.south west);

\draw[e2o]
  (e2.east)
  -- ++(18,0)
  to node[qlab, pos=0.30] {in\_participant}
  ($(pag.south east)+(-6mm,0mm)$);

\draw[e2o]
  ($(e3.north)+(-1mm,0mm)$)
  to node[qlab, pos=0.5] {in\_participant}
  (pag.south east);

\end{tikzpicture}
}
\caption{Instance-level representation of the first three events of
collaboration case~\texttt{case\_459} (Table~\ref{table:relevantDataCase459}).
Dashed arrows represent qualified O2O relations, whereas solid arrows represent
qualified E2O relations. Some attributes are omitted for readability.}
\label{fig:example-ocel}
\end{figure*}

